The Tokenizer Tax Across 25 European Languages: Domain Invariance, Cross-Lingual Few-Shot Effects, and the Ukrainian Penalty

Tokenizer fertility the number of tokens per word imposes a hidden cost on non-English NLP. We measure fertility for ten foundation models across 25 European languages on parallel text, producing the first controlled tokenizer tax map for the continent. The tax spans 2.5x from English (1.2 tokens/word) to Greek/Maltese (~3.1), following a clear hierarchy: Romance (1.5-1.7), Germanic (1.7-1.9), Slavic (2.2-2.5), Uralic/Baltic (2.7-3.0). Ukrainian (2.7) pays 15-18% more than cognate Slavic languages, reflecting underrepresentation in pre-training data. Fertility rankings are domain-invariant across three text registers (rho > 0.97). A subword analysis reveals that high-fertility tokenizers fragment morphological boundaries rather than preserving them. Cross-lingual few-shot evaluation on four Slavic languages shows that few-shot effects are model-intrinsic, not language-dependent. We release all measurements as a public dataset.

==> fig1_crossdomain.tex <==
% Cross-domain fertility: 6 models × 2 domains (news, wiki)
% Legal domain values from Ovcharov 2026a shown as reference markers
\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth,
    height=6.5cm,
    ybar=2pt,
    bar width=6pt,
    xlabel={},
    ylabel={Fertility (tokens/word)},
    ymin=1.5, ymax=4.5,
    symbolic x coords={Maverick,Llama 3.3,Gemma 2,GPT-4o,DeepSeek,Qwen3},
    xtick=data,
    x tick label style={rotate=30, anchor=east, font=\small},
    legend style={at={(0.02,0.98)}, anchor=north west, font=\small, draw=none, fill=white, fill opacity=0.8},
    legend columns=1,
    ymajorgrids=true,
    grid style={gray!30},
    every axis plot/.append style={fill opacity=0.85},
    nodes near coords style={font=\tiny, rotate=90, anchor=west, xshift=0pt},
]
\addplot[fill=blue!60!black, draw=blue!60!black] coordinates {
    (Maverick, 2.158)
    (Llama 3.3, 2.317)
    (Gemma 2, 2.349)
    (GPT-4o, 2.451)
    (DeepSeek, 3.068)
    (Qwen3, 3.617)
};
\addplot[fill=orange!70!red, draw=orange!70!red] coordinates {
    (Maverick, 2.522)
    (Llama 3.3, 2.674)
    (Gemma 2, 2.737)
    (GPT-4o, 2.825)
    (DeepSeek, 3.403)
    (Qwen3, 3.974)
};
\legend{News (SIB-200), Wiki (encyclopedic)}
\end{axis}
\end{tikzpicture}


==> fig2_eu_heatmap.tex <==
% Auto-generated heatmap: 6 models x 25 languages on SIB-200
\begin{tikzpicture}
\begin{axis}[
    width=0.85\textwidth,
    height=15cm,
    colormap={fertility}{color=(yellow!30) color=(orange) color=(red!70!black) color=(red!30!black)},
    colorbar,
    colorbar style={ylabel=Fertility},
    point meta min=1.0,
    point meta max=5.8,
    xtick={0,...,5},
    xticklabels={Maverick,Llama 3.3,Gemma 2,GPT-4o,DeepSeek,Qwen3},
    x tick label style={rotate=45, anchor=east, font=\small},
    ytick={0,...,24},
    yticklabels={Maltese,Greek,Finnish,Latvian,Lithuanian,Estonian,Hungarian,Ukrainian,Slovak,Bulgarian,Croatian,Slovenian,Czech,Irish,Polish,Romanian,Swedish,Danish,German,Dutch,Italian,Portuguese,French,Spanish,English},
    y tick label style={font=\small},
    xlabel={},
    ylabel={},
    mesh/cols=6,
    nodes near coords={\pgfmathprintnumber[precision=1]{\pgfplotspointmeta}},
    every node near coord/.append style={font=\tiny, black, yshift=-6pt},
]
\addplot[matrix plot*, point meta=explicit] coordinates {
    (0,0) [3.220]
    (1,0) [3.393]
    (2,0) [2.886]
    (3,0) [2.612]
    (4,0) [3.268]
    (5,0) [3.236]
    (0,1) [2.292]
    (1,1) [2.524]
    (2,1) [2.597]
    (3,1) [2.383]
    (4,1) [3.044]
    (5,1) [5.727]
    (0,2) [2.690]
    (1,2) [3.361]
    (2,2) [2.726]
    (3,2) [2.611]
    (4,2) [3.146]
    (5,2) [3.413]
    (0,3) [2.518]
    (1,3) [3.389]
    (2,3) [2.655]
    (3,3) [2.616]
    (4,3) [3.249]
    (5,3) [3.420]
    (0,4) [2.483]
    (1,4) [3.328]
    (2,4) [2.523]
    (3,4) [2.573]
    (4,4) [3.024]
    (5,4) [3.228]
    (0,5) [2.537]
    (1,5) [3.021]
    (2,5) [2.644]
    (3,5) [2.402]
    (4,5) [3.009]
    (5,5) [3.075]
    (0,6) [2.214]
    (1,6) [3.073]
    (2,6) [2.401]
    (3,6) [2.557]
    (4,6) [2.865]
    (5,6) [3.143]
    (0,7) [2.158]
    (1,7) [2.317]
    (2,7) [2.349]
    (3,7) [2.451]
    (4,7) [3.068]
    (5,7) [3.617]
    (0,8) [2.134]
    (1,8) [2.545]
    (2,8) [2.196]
    (3,8) [2.285]
    (4,8) [2.622]
    (5,8) [2.930]
    (0,9) [1.864]
    (1,9) [2.572]
    (2,9) [2.047]
    (3,9) [2.140]
    (4,9) [2.488]
    (5,9) [2.842]
    (0,10) [2.116]
    (1,10) [2.458]
    (2,10) [2.236]
    (3,10) [2.013]
    (4,10) [2.476]
    (5,10) [2.582]
    (0,11) [2.103]
    (1,11) [2.440]
    (2,11) [2.135]
    (3,11) [2.019]
    (4,11) [2.441]
    (5,11) [2.567]
    (0,12) [2.033]
    (1,12) [2.090]
    (2,12) [2.088]
    (3,12) [2.194]
    (4,12) [2.345]
    (5,12) [2.926]
    (0,13) [2.147]
    (1,13) [2.414]
    (2,13) [2.260]
    (3,13) [1.928]
    (4,13) [2.436]
    (5,13) [2.472]
    (0,14) [1.879]
    (1,14) [2.600]
    (2,14) [2.002]
    (3,14) [2.219]
    (4,14) [2.306]
    (5,14) [2.472]
    (0,15) [1.643]
    (1,15) [2.106]
    (2,15) [1.756]
    (3,15) [1.813]
    (4,15) [2.090]
    (5,15) [2.139]
    (0,16) [1.738]
    (1,16) [2.067]
    (2,16) [1.739]
    (3,16) [1.774]
    (4,16) [2.045]
    (5,16) [2.108]
    (0,17) [1.760]
    (1,17) [1.998]
    (2,17) [1.732]
    (3,17) [1.720]
    (4,17) [2.000]
    (5,17) [2.038]
    (0,18) [1.578]
    (1,18) [1.967]
    (2,18) [1.549]
    (3,18) [1.587]
    (4,18) [1.873]
    (5,18) [1.980]
    (0,19) [1.551]
    (1,19) [1.864]
    (2,19) [1.560]
    (3,19) [1.438]
    (4,19) [1.744]
    (5,19) [1.892]
    (0,20) [1.491]
    (1,20) [1.835]
    (2,20) [1.501]
    (3,20) [1.625]
    (4,20) [1.719]
    (5,20) [1.861]
    (0,21) [1.379]
    (1,21) [1.692]
    (2,21) [1.403]
    (3,21) [1.375]
    (4,21) [1.619]
    (5,21) [1.699]
    (0,22) [1.402]
    (1,22) [1.655]
    (2,22) [1.402]
    (3,22) [1.396]
    (4,22) [1.594]
    (5,22) [1.665]
    (0,23) [1.329]
    (1,23) [1.597]
    (2,23) [1.307]
    (3,23) [1.339]
    (4,23) [1.547]
    (5,23) [1.611]
    (0,24) [1.217]
    (1,24) [1.223]
    (2,24) [1.232]
    (3,24) [1.213]
    (4,24) [1.218]
    (5,24) [1.251]
};
\end{axis}
\end{tikzpicture}

==> fig3_fewshot_delta.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-15 12:03:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  0.00,  0.00) rectangle (397.48,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 44.19, 19.96) rectangle (128.01,201.33);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 61.83, 19.96) --
	( 61.83,201.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 86.10, 19.96) --
	( 86.10,201.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (110.37, 19.96) --
	(110.37,201.33);
\definecolor{fillColor}{RGB}{192,57,43}

\path[fill=fillColor] ( 67.17, 26.26) rectangle ( 86.10, 43.89);
\definecolor{fillColor}{RGB}{39,174,96}

\path[fill=fillColor] ( 86.10, 76.64) rectangle ( 94.35, 94.28);
\definecolor{fillColor}{RGB}{192,57,43}

\path[fill=fillColor] ( 75.42, 51.45) rectangle ( 86.10, 69.08);
\definecolor{fillColor}{RGB}{39,174,96}

\path[fill=fillColor] ( 86.10,177.40) rectangle (106.24,195.04);

\path[fill=fillColor] ( 86.10,127.02) rectangle ( 96.78,144.66);

\path[fill=fillColor] ( 86.10,101.83) rectangle ( 97.99,119.47);

\path[fill=fillColor] ( 86.10,152.21) rectangle ( 95.56,169.85);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 86.10, 19.96) -- ( 86.10,201.33);
\end{scope}
\begin{scope}
\path[clip] (132.01, 19.96) rectangle (215.84,201.33);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.4pt,line join=round] (149.66, 19.96) --
	(149.66,201.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (173.92, 19.96) --
	(173.92,201.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (198.19, 19.96) --
	(198.19,201.33);
\definecolor{fillColor}{RGB}{192,57,43}

\path[fill=fillColor] (158.63, 26.26) rectangle (173.92, 43.89);
\definecolor{fillColor}{RGB}{39,174,96}

\path[fill=fillColor] (173.92, 76.64) rectangle (181.20, 94.28);
\definecolor{fillColor}{RGB}{192,57,43}

\path[fill=fillColor] (171.50, 51.45) rectangle (173.92, 69.08);
\definecolor{fillColor}{RGB}{39,174,96}

\path[fill=fillColor] (173.92,177.40) rectangle (212.03,195.04);

\path[fill=fillColor] (173.92,127.02) rectangle (186.30,144.66);

\path[fill=fillColor] (173.92,101.83) rectangle (182.18,119.47);

\path[fill=fillColor] (173.92,152.21) rectangle (188.24,169.85);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (173.92, 19.96) -- (173.92,201.33);
\end{scope}
\begin{scope}
\path[clip] (219.84, 19.96) rectangle (303.66,201.33);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.4pt,line join=round] (237.48, 19.96) --
	(237.48,201.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (261.75, 19.96) --
	(261.75,201.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (286.02, 19.96) --
	(286.02,201.33);
\definecolor{fillColor}{RGB}{192,57,43}

\path[fill=fillColor] (223.65, 26.26) rectangle (261.75, 43.89);

\path[fill=fillColor] (260.54, 76.64) rectangle (261.75, 94.28);
\definecolor{fillColor}{RGB}{39,174,96}

\path[fill=fillColor] (261.75, 51.45) rectangle (268.79, 69.08);

\path[fill=fillColor] (261.75,177.40) rectangle (283.11,195.04);

\path[fill=fillColor] (261.75,127.02) rectangle (269.03,144.66);

\path[fill=fillColor] (261.75,101.83) rectangle (265.39,119.47);

\path[fill=fillColor] (261.75,152.21) rectangle (279.71,169.85);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.75, 19.96) -- (261.75,201.33);
\end{scope}
\begin{scope}
\path[clip] (307.66, 19.96) rectangle (391.48,201.33);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.4pt,line join=round] (325.30, 19.96) --
	(325.30,201.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (349.57, 19.96) --
	(349.57,201.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (373.84, 19.96) --
	(373.84,201.33);
\definecolor{fillColor}{RGB}{192,57,43}

\path[fill=fillColor] (340.35, 26.26) rectangle (349.57, 43.89);
\definecolor{fillColor}{RGB}{39,174,96}

\path[fill=fillColor] (349.57, 76.64) rectangle (361.71, 94.28);

\path[fill=fillColor] (349.57, 51.45) rectangle (352.00, 69.08);

\path[fill=fillColor] (349.57,177.40) rectangle (372.14,195.04);

\path[fill=fillColor] (349.57,127.02) rectangle (353.21,144.66);

\path[fill=fillColor] (349.57,101.83) rectangle (356.61,119.47);

\path[fill=fillColor] (349.57,152.21) rectangle (368.50,169.85);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (349.57, 19.96) -- (349.57,201.33);
\end{scope}
\begin{scope}
\path[clip] ( 44.19,201.33) rectangle (128.01,214.81);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 86.10,205.31) {\bfseries Ukrainian};
\end{scope}
\begin{scope}
\path[clip] (132.01,201.33) rectangle (215.84,214.81);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (173.92,205.31) {\bfseries Polish};
\end{scope}
\begin{scope}
\path[clip] (219.84,201.33) rectangle (303.66,214.81);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (261.75,205.31) {\bfseries Russian};
\end{scope}
\begin{scope}
\path[clip] (307.66,201.33) rectangle (391.48,214.81);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (349.57,205.31) {\bfseries Czech};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 61.83, 12.23) {-10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 86.10, 12.23) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (110.37, 12.23) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (149.66, 12.23) {-10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (173.92, 12.23) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (198.19, 12.23) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (237.48, 12.23) {-10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (261.75, 12.23) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (286.02, 12.23) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (325.30, 12.23) {-10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (349.57, 12.23) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (373.84, 12.23) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 40.59, 32.67) {Maverick};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 40.59, 57.86) {Mistral};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 40.59, 83.05) {Llama 3.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 40.59,108.24) {Qwen3 235B};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 40.59,133.43) {Nova Pro};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 40.59,158.62) {Qwen3 32B};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 40.59,183.81) {Nemotron};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (217.84,  3.56) {$\Delta_{\mathrm{FS}}$ (pp)};
\end{scope}
\end{tikzpicture}

